Flexible deep transfer learning by separate feature embeddings and manifold alignment

Object recognition is a key enabler across industry and defense. As technology changes, algorithms must keep pace with new requirements and data. New modalities and higher resolution sensors should allow for increased algorithm robustness. Unfortunately, algorithms trained on existing labeled datasets do not directly generalize to new data because the data distributions do not match. Transfer learning (TL) or domain adaptation (DA) methods have established the groundwork for transferring knowledge from existing labeled source data to new unlabeled target datasets. However, current DA approaches assume similar source and target feature spaces and suffer in the case of massive domain shifts or changes in the feature space. Existing methods assume the data are either the same modality, or can be aligned to a common feature space. Therefore, most methods are not designed to support a fundamental domain change such as visual to auditory data. We propose a novel deep learning framework that overcomes this limitation by learning separate feature extractions for each domain while minimizing the distance between the domains in a latent lower-dimensional space. The alignment is achieved by considering the data manifold along with an adversarial training procedure. We demonstrate the effectiveness of the approach versus traditional methods with several ablation experiments on synthetic, measured, and satellite image datasets. We also provide practical guidelines for training the network while overcoming vanishing gradients which inhibit learning in some adversarial training settings.

==> Content/netFig.tex <==

% -------------------------------------------------
% Set up a new layer for the debugging marks, and make sure it is on
% top
\pgfdeclarelayer{marx}
\pgfsetlayers{main,marx}
% A macro for marking coordinates (specific to the coordinate naming
% scheme used here). Swap the following 2 definitions to deactivate
% marks.
\providecommand{\cmark}[2][]{%
  \begin{pgfonlayer}{marx}
    \node [nmark] at (c#2#1) {#2};
  \end{pgfonlayer}{marx}
  }
\providecommand{\cmark}[2][]{\relax}
% -------------------------------------------------
% Start the picture
\begin{tikzpicture}[%
    >=triangle 60,              % Nice arrows; your taste may be different
    start chain=going below,    % General flow is top-to-bottom
    node distance=5mm and 30mm, % Global setup of box spacing
    every join/.style={norm},   % Default linetype for connecting boxes
    ]
% -------------------------------------------------
% A few box styles
% <on chain> *and* <on grid> reduce the need for manual relative
% positioning of nodes
\tikzset{
  base/.style={draw, on chain, on grid, align=center, minimum height=4ex,minimum width=15mm},
  proc/.style={base, rectangle}, % text width=25mm}, %8em},
  test/.style={base, diamond, aspect=2, text width=5em},
  term/.style={proc, rounded corners},
  % coord node style is used for placing corners of connecting lines
  coord/.style={coordinate, on chain, on grid, node distance=6mm and 15mm },
  % nmark node style is used for coordinate debugging marks
  nmark/.style={draw, cyan, circle, font={\sffamily\bfseries}},
  %-------------------------------
  % rivera defined styles
  input/.style={base, rectangle, rounded corners  }, %, fill=blue!30},
  output/.style={base, rectangle}, % fill=green!30},
  encode/.style={base, trapezium, trapezium angle=-50}, %, fill=orange!20},
  decode/.style={base, trapezium, trapezium angle=50}, %, fill=orange!20},
  % -------------------------------------------------
  % Connector line styles for different parts of the diagram
  norm/.style={->, draw}, %, blue!30}, % lcnorm},
  free/.style={->, draw, red!30}, %lcfree},
  cong/.style={->, draw, green!30}, %lccong},
  it/.style={font={\small\itshape}}
}


% -------------------------------------------------
% % Rivera putting down nodes
\node [input](start) {Source Input};
\node [encode,join](fs) {\FS};
\node [coord,join] (mergeLeft){};
\node [decode,join](ds) {\DS};


\node [proc,right=of mergeLeft,xshift=-2.6cm] (merge) {Latent Space};
\node [output,join,below=2.5cm of merge,xshift=-1cm](classifier) {Classifier};
\node [input,join](classEnd) {Class\\Output};

\node [output,below=1.58cm of merge,xshift=1.5cm](gradReverse) {Gradient Reversal};
\node [output,join,yshift=.2cm](domainClassifier) {Domain Classifier};
\node [input,join](domainEnd) {Domain\\Output};

\node [input,right=of start] {Target Input};
\node [encode,join](ft) {\FT};
\node [coord,join] (mergeRight){};
\node [decode,join](dt) {\DT};

% arrows
\path (mergeLeft.east) to node [near start, xshift=0em] {} (merge);
  \draw [->] (mergeLeft.east) -- (merge);
\path (mergeRight.west) to node [near start, xshift=0em] {} (merge);
\draw [->] (mergeRight.west) -- (merge);

\path (merge) to node [near start, xshift=0em] {} (gradReverse);
\draw [->] (merge) -- (gradReverse.north west);

\end{tikzpicture}
% =========================
%
% \tikzset{%
%   every neuron/.style={
%     circle,
%     draw,
%     minimum size=1cm
%   },
%   neuron missing/.style={
%     draw=none,
%     scale=4,
%     text height=0.333cm,
%     execute at begin node=\color{black}$\vdots$
%   },
% }
%
% \begin{tikzpicture}[x=1.5cm, y=1.5cm, >=stealth]
%
% \foreach \m/\l [count=\y] in {1,2,3,missing,4}
%   \node [every neuron/.try, neuron \m/.try] (input-\m) at (0,2.5-\y) {};
%
% \foreach \m [count=\y] in {1,missing,2}
%   \node [every neuron/.try, neuron \m/.try ] (hidden-\m) at (2,2-\y*1.25) {};
%
% \foreach \m [count=\y] in {1,missing,2}
%   \node [every neuron/.try, neuron \m/.try ] (output-\m) at (4,1.5-\y) {};
%
% \foreach \l [count=\i] in {1,2,3,n}
%   \draw [<-] (input-\i) -- ++(-1,0)
%     node [above, midway] {$I_\l$};
%
% \foreach \l [count=\i] in {1,n}
%   \node [above] at (hidden-\i.north) {$H_\l$};
%
% \foreach \l [count=\i] in {1,n}
%   \draw [->] (output-\i) -- ++(1,0)
%     node [above, midway] {$O_\l$};
%
% \foreach \i in {1,...,4}
%   \foreach \j in {1,...,2}
%     \draw [->] (input-\i) -- (hidden-\j);
%
% \foreach \i in {1,...,2}
%   \foreach \j in {1,...,2}
%     \draw [->] (hidden-\i) -- (output-\j);
%
% \foreach \l [count=\x from 0] in {Input, Hidden, Ouput}
%   \node [align=center, above] at (\x*2,2) {\l \\ layer};
%
% \end{tikzpicture}



% =================================================
%
% \def\layersep{2.5cm}
%
% \begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]
%     \tikzstyle{every pin edge}=[<-,shorten <=1pt]
%     \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
%     \tikzstyle{input neuron}=[neuron, fill=green!50];
%     \tikzstyle{output neuron}=[neuron, fill=red!50];
%     \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
%     \tikzstyle{annot} = [text width=4em, text centered]
%
%     % Draw the input layer nodes
%     \foreach \name / \y in {1,...,4}
%     % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
%         \node[input neuron, pin=left:Input \#\y] (I-\name) at (0,-\y) {};
%
%     % Draw the hidden layer nodes
%     \foreach \name / \y in {1,...,5}
%         \path[yshift=0.5cm]
%             node[hidden neuron] (H-\name) at (\layersep,-\y cm) {};
%
%     % Draw the output layer node
%     \node[output neuron,pin={[pin edge={->}]right:Output}, right of=H-3] (O) {};
%
%     % Connect every node in the input layer with every node in the
%     % hidden layer.
%     \foreach \source in {1,...,4}
%         \foreach \dest in {1,...,5}
%             \path (I-\source) edge (H-\dest);
%
%     % Connect every node in the hidden layer with the output layer
%     \foreach \source in {1,...,5}
%         \path (H-\source) edge (O);
%
%     % Annotate the layers
%     \node[annot,above of=H-1, node distance=1cm] (hl) {Hidden layer};
%     \node[annot,left of=hl] {Input layer};
%     \node[annot,right of=hl] {Output layer};
% \end{tikzpicture}

